A Case Study of the May 30th, 2017 Italian Fireball

On May 30th, 2017 at about 21h 09m 17s UTC a green bright fireball crossed the sky of north-eastern Italy. The fireball path was observed from some all-sky cameras starting from a mean altitude of $81.1 \pm 0.2$ km (Lat. $44.369^{\circ} \pm 0.002^{\circ}$ N; Long. $11.859^{\circ} \pm 0.002^{\circ}$ E) and extinct at $23.3 \pm 0.2$ km (Lat. $45.246^{\circ} \pm 0.002^{\circ}$ N; Long. $12.046^{\circ} \pm 0.002^{\circ}$ E), between the Italian cities of Venice and Padua. In this paper, on the basis of simple physical models, we will compute the atmospheric trajectory, analize the meteoroid atmospheric dynamics, the dark flight phase (with the strewn field) and compute the best heliocentric orbit of the progenitor body. Search for meteorites on the ground has not produced any results so far.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

